Orchestrating Tool Chains for Model-based Systems Engineering with RCE

When using multiple software tools to analyze, visualize, or optimize models in MBSE, it is often tedious and error-prone to manually coordinate the execution of these tools and to retain their respective input and output data for later analysis. Since such tools often require expertise in their usage as well as diverse run-time environments, it is not straightforward to orchestrate their execution via off-the-shelf software tools. We present RCE, an application developed at the German Aerospace Center that supports engineers in developing and orchestrating the execution of complex tool chains. This application is used in numerous research and development projects in diverse domains and enables and simplifies the creation, analysis, and optimization of models.

==> images/workflow-concept-evaluation.tex <==
\begin{tikzpicture}[thick,xscale=1.25,->,>=stealth,baseline]
  \node[draw, align=center] (simulation) at (0,0) {Scenario\\Simulation};
  \node[draw, align=center] (econ-evaluation) at (2,1) {Economic\\Evaluation};
  \node[draw, align=center] (perf-evaluation) at (2,0) {Performance\\Evaluation};
  \node[draw, align=center] (ecol-evaluation) at (2,-1) {Ecological\\Evaluation};
  \node[draw, align=center] (comb-evaluation) at (4,0) {Evaluation\\Summary};

  \path
    ($(simulation.west) - (.5,0)$) edge (simulation.west)
    (simulation)
      edge[out=60,in=180] (econ-evaluation)
      edge (perf-evaluation.west)
      edge[out=-60,in=180] (ecol-evaluation)
    (econ-evaluation.east) edge[out=0,in=120] (comb-evaluation)
    (perf-evaluation.east) edge (comb-evaluation)
    (ecol-evaluation.east) edge[out=0,in=-120] (comb-evaluation)
    (comb-evaluation.east) edge ($(comb-evaluation.east) + (.5,0)$);

\end{tikzpicture}


==> images/workflow-concept-main.tex <==
\begin{tikzpicture}[thick,xscale=1.25,->,>=stealth,baseline]
  \node[draw,align=center] (opt) at (0,0) {Model\\Generator};

  \node[draw,align=center] (scen-loader) at (2, 1) {Scenario \\ Loader};
  \node[draw,align=center,fill=gray!20] (scen-eval-1) at (4, 1) {Scenario \\ Evaluation};

  \node[draw,align=center] (scen-gen) at (2, -1) {Scenario \\ Generator};
  \node[draw,align=center,fill=gray!20] (scen-eval-2) at (4, -1) {Scenario \\ Evaluation};

  \path
    ($(opt) - (1,0)$) edge (opt);
  \path[draw,rounded corners] (opt) -| (scen-eval-1);
  \path[draw,rounded corners] (opt) -| (scen-eval-2);
  \path
    (scen-loader) edge (scen-eval-1);
  \path[transform canvas={yshift={.05cm}}]
    (scen-gen) edge (scen-eval-2);
  \path[transform canvas={yshift={-.05cm}}]
    (scen-eval-2) edge (scen-gen);

  \path[draw,rounded corners]
    (scen-eval-1.east) -| (5,1.75) -| (opt.north);
  \path[draw,rounded corners]
    (scen-eval-2.east) -| (5,1.75) -| (opt.north);

  \path[draw,rounded corners] (opt.south) |- (1, -1.75);
\end{tikzpicture}

